Fast Computational Algorithms for the Discrete Wavelet Transform and Applications of Localized Orthonormal Bases in Signal Classification

We construct an algorithm for implementing the discrete wavelet transform by means of matrices in SO_2(R) for orthonormal compactly supported wavelets and matrices in SL_m(R), m > = 2, for compactly supported biorthogonal wavelets. We show that in 1 dimension the total operation count using this algorithm can be reduced to about 50% of the conventional convolution and downsampling by 2-operation for both orthonormal and biorthogonal filters. In the special case of biorthogonal symmetric odd-odd filters, we show an implementation yielding a total operation count of about 38% of the conventional method. In 2 dimensions we show an implementation of this algorithm yielding a reduction in the total operation count of about 70% when the filters are orthonormal, a reduction of about 62% for general biorthogonal filters, and a reduction of about 70% if the filters are symmetric odd-odd length filters. We further extend these results to 3 dimensions. We also show how the SO_2(R)-method for implementing the discrete wavelet transform may be exploited to compute short FIR filters, and we construct edge mappings where we try to improve upon the degree of preservation of regularity in the conventional methods. We also consider a two-class waveform discrimination problem. A statistical space-frequency analysis is performed on a training data set using the LDB-algorithm of N.Saito and R.Coifman. The success of the algorithm on this particular problem is evaluated on a disjoint test data set.

==> figur12.latex <==
\setlength{\unitlength}{0.0125in}%
\begin{picture}(190,197)(100,380)
\thicklines
\put(100,395){\vector( 1, 0){180}}
\put(110,380){\vector( 0, 1){180}}
\multiput(240,460)(0.00000,-8.00000){3}{\line( 0,-1){  4.000}}
\multiput(240,440)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(260,440)(0.00000,8.00000){3}{\line( 0, 1){  4.000}}
\multiput(260,460)(-8.00000,0.00000){3}{\line(-1, 0){  4.000}}
\multiput(200,460)(0.00000,-8.00000){3}{\line( 0,-1){  4.000}}
\multiput(200,440)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(220,440)(0.00000,8.00000){3}{\line( 0, 1){  4.000}}
\multiput(220,460)(-8.00000,0.00000){3}{\line(-1, 0){  4.000}}
\multiput(240,500)(0.00000,-8.00000){3}{\line( 0,-1){  4.000}}
\multiput(240,480)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(260,480)(0.00000,8.00000){3}{\line( 0, 1){  4.000}}
\multiput(260,500)(-8.00000,0.00000){3}{\line(-1, 0){  4.000}}
\multiput(200,500)(0.00000,-8.00000){3}{\line( 0,-1){  4.000}}
\multiput(200,480)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(220,480)(0.00000,8.00000){3}{\line( 0, 1){  4.000}}
\multiput(220,500)(-8.00000,0.00000){3}{\line(-1, 0){  4.000}}
\multiput(160,500)(0.00000,-8.00000){3}{\line( 0,-1){  4.000}}
\multiput(160,480)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(180,480)(0.00000,8.00000){3}{\line( 0, 1){  4.000}}
\multiput(180,500)(-8.00000,0.00000){3}{\line(-1, 0){  4.000}}
\multiput(240,540)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(260,540)(0.00000,-8.00000){3}{\line( 0,-1){  4.000}}
\multiput(240,520)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(240,540)(0.00000,-8.00000){3}{\line( 0,-1){  4.000}}
\multiput(200,540)(0.00000,-8.00000){3}{\line( 0,-1){  4.000}}
\multiput(200,520)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(220,520)(0.00000,8.00000){3}{\line( 0, 1){  4.000}}
\multiput(220,540)(-8.00000,0.00000){3}{\line(-1, 0){  4.000}}
\multiput(160,540)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(180,520)(0.00000,8.00000){3}{\line( 0, 1){  4.000}}
\multiput(160,520)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\multiput(160,540)(0.00000,-8.00000){3}{\line( 0,-1){  4.000}}
\put(160,440){\line( 0,-1){ 20}}
\put(140,440){\line( 1, 0){ 20}}
\put(140,440){\line( 0,-1){ 20}}
\put(260,440){\line( 0,-1){ 20}}
\put(260,420){\line( 1, 0){ 20}}
\put(280,420){\line( 0, 1){ 20}}
\put(280,440){\line(-1, 0){ 20}}
\put(220,440){\line( 1, 0){ 20}}
\put(240,440){\line( 0,-1){ 20}}
\put(220,440){\line( 0,-1){ 20}}
\put(220,420){\line( 1, 0){ 20}}
\put(180,440){\line( 0,-1){ 20}}
\put(180,420){\line( 1, 0){ 20}}
\put(200,420){\line( 0, 1){ 20}}
\put(200,440){\line(-1, 0){ 20}}
\put(260,480){\line( 1, 0){ 20}}
\put(280,460){\line( 0, 1){ 20}}
\put(260,480){\line( 0,-1){ 20}}
\put(260,460){\line( 1, 0){ 20}}
\put(220,480){\line( 1, 0){ 20}}
\put(240,460){\line( 0, 1){ 20}}
\put(220,460){\line( 1, 0){ 20}}
\put(220,480){\line( 0,-1){ 20}}
\put(180,480){\line( 1, 0){ 20}}
\put(200,460){\line( 0, 1){ 20}}
\put(180,460){\line( 1, 0){ 20}}
\put(180,480){\line( 0,-1){ 20}}
\put(140,480){\line( 1, 0){ 20}}
\put(160,460){\line( 0, 1){ 20}}
\put(140,460){\line( 1, 0){ 20}}
\put(140,480){\line( 0,-1){ 20}}
\put(260,520){\line( 1, 0){ 20}}
\put(280,500){\line( 0, 1){ 20}}
\put(260,500){\line( 1, 0){ 20}}
\put(260,520){\line( 0,-1){ 20}}
\put(220,520){\line( 1, 0){ 20}}
\put(240,500){\line( 0, 1){ 20}}
\put(220,500){\line( 1, 0){ 20}}
\put(220,520){\line( 0,-1){ 20}}
\put(180,520){\line( 1, 0){ 20}}
\put(200,500){\line( 0, 1){ 20}}
\put(180,500){\line( 1, 0){ 20}}
\put(180,520){\line( 0,-1){ 20}}
\put(140,520){\line( 1, 0){ 20}}
\put(160,500){\line( 0, 1){ 20}}
\put(140,500){\line( 1, 0){ 20}}
\put(140,520){\line( 0,-1){ 20}}
\put(260,560){\line( 1, 0){ 20}}
\put(280,540){\line( 0, 1){ 20}}
\put(260,540){\line( 1, 0){ 20}}
\put(260,560){\line( 0,-1){ 20}}
\put(220,560){\line( 1, 0){ 20}}
\put(240,540){\line( 0, 1){ 20}}
\put(220,540){\line( 1, 0){ 20}}
\put(220,560){\line( 0,-1){ 20}}
\put(180,560){\line( 1, 0){ 20}}
\put(200,540){\line( 0, 1){ 20}}
\put(180,540){\line( 1, 0){ 20}}
\put(180,560){\line( 0,-1){ 20}}
\put(160,540){\line( 0, 1){ 20}}
\put(140,540){\line( 1, 0){ 20}}
\put(140,560){\line( 0,-1){ 20}}
\put(140,560){\line( 1, 0){ 20}}
\put(140,420){\line( 1, 0){ 20}}
\put(248,445){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 2$}}}}
\put(208,445){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 2$}}}}
\put(248,485){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 2$}}}}
\put(208,485){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 2$}}}}
\put(168,485){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 2$}}}}
\put(248,525){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 2$}}}}
\put(208,525){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 2$}}}}
\put(168,525){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 2$}}}}
\put(268,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(228,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(188,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(148,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(268,465){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(228,465){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(188,465){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(148,465){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(268,505){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(228,505){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(188,505){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(148,505){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(268,545){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(228,545){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(188,545){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(148,545){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ 1$}}}}
\put(290,390){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ (1)$}}}}
\put(105,567){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $ (2)$}}}}
\put(156,446){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
        ${\bf x}_{1,1}$}}}}
\put(125,446){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
        ${\bf x}_{0,1}$}}}}
\put(156,409){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
        ${\bf x}_{1,0}$}}}}
\put(125,409){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
        ${\bf x}_{0,0}$}}}}
\put(277,416){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,416){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,416){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,416){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,416){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,416){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,416){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,416){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,436){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,436){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,436){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,436){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,436){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,436){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,436){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,436){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,456){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,456){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,456){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,456){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,456){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,456){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,456){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,456){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,476){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,476){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,476){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,476){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,476){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,476){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,476){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,476){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,496){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,496){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,496){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,496){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,496){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,496){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,496){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,496){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,516){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,516){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,516){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,516){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,516){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,516){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,516){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,516){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,536){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,536){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,536){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,536){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,536){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,536){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,536){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,536){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,556){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,556){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,556){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,556){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,556){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,556){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,556){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,556){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "figur12"
%%% End: 


==> figur15.latex <==
\setlength{\unitlength}{0.009375in}%
\begin{picture}(450,237)(20,300)
\thicklines
\put(440,500){\line(-1,-1){ 25}}
\put(390,500){\line(-1,-1){ 20}}
\put(350,460){\vector( 1, 1){ 25}}
\put(400,460){\vector( 1, 1){ 25}}
\put(460,520){\vector(-1,-1){ 25}}
\multiput(340,450)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\put(330,460){\line( 1, 0){ 40}}
\put(400,460){\vector(-1, 0){ 35}}
\put( 20,300){\vector( 1, 1){ 90}}
\put( 40,300){\vector( 0, 1){220}}
\put( 20,320){\vector( 1, 0){440}}
\multiput(340,400)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\put(390,430){\line(-1,-1){ 20}}
\put(350,390){\vector( 1, 1){ 25}}
\put(410,450){\vector(-1,-1){ 25}}
\put(280,460){\vector( 1, 0){ 60}}
\multiput(310,490)(0.00000,-7.74194){16}{\line( 0,-1){  3.871}}
\put(410,520){\vector(-1,-1){ 25}}
\put(430,370){\vector( 0, 1){ 40}}
\put(220,460){\line(-1, 0){ 60}}
\put(240,460){\vector(-1, 0){ 20}}
\put(120,420){\line( 1, 0){ 65}}
\put(160,400){\line( 0, 1){ 60}}
\put(240,400){\line( 0, 1){ 60}}
\put(220,440){\line( 1, 1){ 20}}
\put(140,440){\line( 1, 1){ 20}}
\put(200,420){\vector(-1, 0){ 20}}
\put(240,380){\vector( 0, 1){ 20}}
\put(160,380){\vector( 0, 1){ 20}}
\put(120,360){\line( 0, 1){ 60}}
\put(140,360){\line( 1, 1){ 20}}
\put(220,380){\line(-1, 0){ 60}}
\put(200,360){\line( 0, 1){ 60}}
\put(180,340){\line(-1, 0){ 60}}
\put(120,340){\vector( 0, 1){ 20}}
\put(200,340){\vector( 0, 1){ 20}}
\put(200,340){\vector(-1, 0){ 20}}
\put(240,380){\vector(-1, 0){ 20}}
\put(120,420){\vector( 1, 1){ 20}}
\put(200,420){\vector( 1, 1){ 20}}
\put(120,340){\vector( 1, 1){ 20}}
\put(220,360){\line( 1, 1){ 20}}
\put(200,340){\vector( 1, 1){ 20}}
\multiput(410,520)(0.00000,-7.74194){16}{\line( 0,-1){  3.871}}
\multiput(340,520)(0.00000,-7.74194){16}{\line( 0,-1){  3.871}}
\multiput(310,370)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\multiput(280,340)(24.89312,24.89312){3}{\line( 1, 1){ 10.214}}
\multiput(280,390)(24.89312,24.89312){3}{\line( 1, 1){ 10.214}}
\multiput(280,460)(0.00000,-7.74194){16}{\line( 0,-1){  3.871}}
\multiput(340,520)(-24.89312,-24.89312){3}{\line(-1,-1){ 10.214}}
\multiput(280,340)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\multiput(460,400)(-24.89312,-24.89312){3}{\line(-1,-1){ 10.214}}
\multiput(460,520)(0.00000,-7.74194){16}{\line( 0,-1){  3.871}}
\multiput(340,520)(7.74194,0.00000){16}{\line( 1, 0){  3.871}}
\put(430,490){\vector(-1, 0){ 40}}
\put(430,490){\vector( 0,-1){ 60}}
\put(350,460){\vector( 0,-1){ 55}}
\put(350,415){\line( 0,-1){ 45}}
\put(350,340){\vector( 0, 1){ 35}}
\put(430,440){\line( 0,-1){ 45}}
\put(380,435){\line( 0,-1){ 30}}
\put(380,490){\vector( 0,-1){ 60}}
\put(310,420){\vector( 1, 0){ 60}}
\put(355,420){\line( 1, 0){ 40}}
\put(430,420){\vector(-1, 0){ 40}}
\put(380,370){\vector( 0, 1){ 40}}
\put(360,490){\line( 1, 0){ 40}}
\put(310,490){\vector( 1, 0){ 55}}
\put(440,430){\line(-1,-1){ 20}}
\put(460,450){\vector(-1,-1){ 25}}
\put(400,390){\vector( 1, 1){ 25}}
\put(335,390){\line( 1, 0){ 30}}
\put(400,390){\vector(-1, 0){ 40}}
\put(280,390){\vector( 1, 0){ 60}}
\put(400,410){\line( 0,-1){ 40}}
\put(400,340){\vector( 0, 1){ 35}}
\put(400,460){\vector( 0,-1){ 55}}
\put(470,315){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$(1)$}}}
\put( 82,390){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$(2)$}}}
\put( 35,530){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$(3)$}}}
\put(197,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,337){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,337){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(407,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(407,447){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(407,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(377,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(307,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(377,367){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(427,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(347,387){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(347,337){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(347,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(377,487){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(397,387){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,387){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(457,447){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,447){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(427,487){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(397,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(307,487){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(307,367){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(427,367){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(457,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(457,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(397,337){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,337){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\end{picture}


==> figur2.latex <==
\setlength{\unitlength}{0.0125in}
\begin{picture}(280,89)(105,465)
\thicklines
\put(320,540){\line( 1,-1){ 20}}
\put(320,520){\line( 1, 1){ 20}}
\put(360,520){\line(-1,-1){ 20}}
\put(340,520){\line( 1,-1){ 20}}
\put(300,520){\line( 1,-1){ 20}}
\put(300,500){\line( 1, 1){ 20}}
\put(360,500){\line( 1,-1){ 20}}
\put(360,480){\line( 1, 1){ 20}}
\put(377,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
%\put(280,480){\line( 1, 0){100}}
\put(340,500){\line(-1,-1){ 20}}
\put(320,500){\line( 1,-1){ 20}}
\put(280,500){\line( 1,-1){ 20}}
\put(280,480){\line( 1, 1){ 20}}
\put(357,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(317,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(297,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
%\put(120,480){\line( 1, 0){140}}
%\multiput(260,480)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\put(200,540){\line( 1,-1){ 20}}
\put(200,520){\line( 1, 1){ 20}}
\put(220,520){\line( 1,-1){ 20}}
\put(220,500){\line( 1, 1){ 20}}
\put(240,500){\line( 1,-1){ 20}}
\put(240,480){\line( 1, 1){ 20}}
\put(257,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(160,540){\line( 1,-1){ 20}}
\put(160,520){\line( 1, 1){ 20}}
\put(180,520){\line( 1,-1){ 20}}
\put(180,500){\line( 1, 1){ 20}}
\put(140,520){\line( 1,-1){ 20}}
\put(140,500){\line( 1, 1){ 20}}
\put(200,500){\line( 1,-1){ 20}}
\put(200,480){\line( 1, 1){ 20}}
\put(217,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(160,500){\line( 1,-1){ 20}}
\put(160,480){\line( 1, 1){ 20}}
\put(120,500){\line( 1,-1){ 20}}
\put(120,480){\line( 1, 1){ 20}}
\put(197,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,518){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(380,547){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $\tilde{d}^1_{n/2-1}$}}}} 
\put(377,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(357,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(317,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(297,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(317,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(357,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(377,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(357,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(317,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(297,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(277,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(375,465){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
        ${\bf x}(n-1)$}}}}
\put(117,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(140,547){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $\tilde{d}^1_0$}}}}
\put(118,547){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $\tilde{c}^1_0$}}}}
\put(137,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(110,465){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
        ${\bf x}(0)$}}}}
\put(220,547){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $d^1_2$}}}}
\put(198,547){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $c^1_2$}}}}
\put(180,547){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $d^1_1$}}}}
\put(158,547){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $c^1_1$}}}}
\put(157,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,537){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,517){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,497){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(58,520){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $W_{2}(\alpha_3)$}}}}
\put(58,500){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $W_{2}(\alpha_2)$}}}}
\put(58,480){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $W_{2}(\alpha_1)$}}}} 
\put(58,538){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
$\cdot R_{L/2}$}}}}
\put(95,520){\vector( 1, 0){ 15}}
\put(95,500){\vector( 1, 0){ 15}}
\put(95,480){\vector( 1, 0){ 15}}
\put(95,540){\vector( 1, 0){ 15}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "figur2"
%%% End: 
































==> figur6.latex <==
\setlength{\unitlength}{0.0125in}%
\begin{picture}(165,129)(195,365)
\thicklines
\put(225,430){\vector( 0, 1){ 40}}
\put(300,480){\line(-1, 0){105}}
\multiput(320,380)(7.27273,0.00000){6}{\line( 1, 0){  3.636}}
\put(200,380){\line( 1, 0){120}}
\put(240,420){\line( 1,-1){ 20}}
\put(240,400){\line( 1, 1){ 20}}
\put(280,385){\line( 0,-1){ 10}}
\put(260,400){\line( 1,-1){ 20}}
\put(260,380){\line( 1, 1){ 20}}
\put(240,400){\line(-1,-1){ 20}}
\put(220,400){\line( 1,-1){ 20}}
\put(260,385){\line( 0,-1){ 10}}
\put(240,385){\line( 0,-1){ 10}}
\put(220,385){\line( 0,-1){ 10}}
\put(200,380){\line( 1, 1){100}}
\put(175,445){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{${\bf E}_{H_{L},l}$}}}
\put(245,460){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{${\bf e}_{l}(3)$}}}
\put(205,420){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{${\bf e}_{l}(1)$}}}
\put(225,440){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{${\bf e}_{l}(2)$}}}
\put(185,400){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{${\bf e}_{l}(0)$}}}
\put(298,495){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$c^{1}_{2}$}}}
\put(274,495){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\tilde{d}_1$}}}
\put(254,495){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\tilde{c}_1$}}}
\put(234,495){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\tilde{d}_0$}}}
\put(214,495){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\tilde{c}_0$}}}
\put(298,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(278,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(258,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(238,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(218,477){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(276,365){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{${\bf x}_{3}$}}}
\put(258,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(238,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(258,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(278,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(256,365){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{${\bf x}_{2}$}}}
\put(236,365){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{${\bf x}_{1}$}}}
\put(216,365){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{${\bf x}_{0}$}}}
\put(278,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(258,437){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(238,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(218,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "~/latexfiles/hovedfag/thesis/master"
%%% End: 


==> figur8.latex <==
\setlength{\unitlength}{0.0125in}%
\begin{picture}(180,94)(90,380)
\thicklines
\put(220,440){\line( 2, 1){ 20}}
\put(220,460){\line( 0,-1){ 20}}
\put(240,460){\line( 0,-1){ 20}}
\put(240,430){\line( 2,-1){ 20}}
\put(240,440){\line( 0,-1){ 20}}
\put(220,440){\line( 0,-1){ 20}}
\put(200,430){\line( 2,-1){ 20}}
\put(200,440){\line( 0,-1){ 20}}
\put(200,400){\line( 2, 1){ 20}}
\put(240,400){\line( 2, 1){ 20}}
\put(260,420){\line( 0,-1){ 20}}
\put(240,420){\line( 0,-1){ 20}}
\put(220,420){\line( 0,-1){ 20}}
\put(200,420){\line( 0,-1){ 20}}
%\put(200,400){\line( 1, 0){ 60}}
\put(120,450){\line( 2,-1){ 20}}
\put(140,460){\line( 0,-1){ 20}}
\put(120,460){\line( 0,-1){ 20}}
\put(100,420){\line( 2, 1){ 20}}
\put(120,440){\line( 0,-1){ 20}}
\put(140,440){\line( 0,-1){ 20}}
\put(140,420){\line( 2, 1){ 20}}
\put(160,440){\line( 0,-1){ 20}}
\put(160,420){\line( 0,-1){ 20}}
\put(140,410){\line( 2,-1){ 20}}
\put(140,420){\line( 0,-1){ 20}}
%\put(100,400){\line( 1, 0){ 60}}
\put(120,420){\line( 0,-1){ 20}}
\put(100,410){\line( 2,-1){ 20}}
\put(100,420){\line( 0,-1){ 20}}
\put(245,383){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $\tilde{H}^{b}_{4}(3)$}}}}
\put(190,383){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $\tilde{H}^{b}_{4}(0)$}}}}
\put(241,465){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $1/\delta$}}}}
\put(237,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(190,440){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $0$}}}}
\put(237,437){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,437){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,437){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(265,420){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $0$}}}}
\put(257,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(150,383){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $H^{b}_{4}(3)$}}}}
\put(90,383){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $H^{b}_{4}(0)$}}}}
\put(141,465){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $\delta$}}}}
\put(110,460){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $0$}}}}
\put(137,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,457){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(165,440){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $0$}}}}
\put(137,437){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,437){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,437){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put( 90,420){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $0$}}}}
\put(157,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(97,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(97,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\end{picture}












%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "figur8"
%%% End: 


==> figur9.latex <==
\setlength{\unitlength}{0.0125in}%
\begin{picture}(345,94)(75,340)
\thicklines
\put( 95,400){\vector( 1, 0){ 20}}
\put( 95,380){\vector( 1, 0){ 20}}
\put( 95,360){\vector( 1, 0){ 20}}
%\put(240,360){\line( 1, 0){ 40}}
\put(360,410){\line( 2,-1){ 20}}
\put(340,400){\line( 2, 1){ 20}}
\put(360,420){\line( 0,-1){ 20}}
\put(380,390){\line( 2,-1){ 20}}
\put(360,380){\line( 2, 1){ 20}}
\put(340,390){\line( 2,-1){ 20}}
\put(320,380){\line( 2, 1){ 20}}
\put(380,400){\line( 0,-1){ 20}}
\put(360,400){\line( 0,-1){ 20}}
\put(340,400){\line( 0,-1){ 20}}
\put(200,420){\line( 0,-1){ 20}}
\put(220,410){\line( 2,-1){ 20}}
\put(200,400){\line( 2, 1){ 20}}
\put(220,420){\line( 0,-1){ 20}}
\put(400,370){\line( 2,-1){ 20}}
\put(380,360){\line( 2, 1){ 20}}
\put(360,370){\line( 2,-1){ 20}}
\put(340,360){\line( 2, 1){ 20}}
\put(320,370){\line( 2,-1){ 20}}
\put(300,360){\line( 2, 1){ 20}}
\put(400,380){\line( 0,-1){ 20}}
\put(380,380){\line( 0,-1){ 20}}
\put(360,380){\line( 0,-1){ 20}}
\put(340,380){\line( 0,-1){ 20}}
\put(320,380){\line( 0,-1){ 20}}
%\put(300,360){\line( 1, 0){120}}
%\multiput(280,360)(8.00000,0.00000){3}{\line( 1, 0){  4.000}}
\put(240,390){\line( 2,-1){ 20}}
\put(220,380){\line( 2, 1){ 20}}
\put(240,400){\line( 0,-1){ 20}}
\put(220,400){\line( 0,-1){ 20}}
\put(240,380){\line( 0,-1){ 20}}
\put(180,410){\line( 2,-1){ 20}}
\put(160,400){\line( 2, 1){ 20}}
\put(180,420){\line( 0,-1){ 20}}
\put(260,370){\line( 2,-1){ 20}}
\put(240,360){\line( 2, 1){ 20}}
\put(260,380){\line( 0,-1){ 20}}
%\put(120,360){\line( 1, 0){120}}
\put(200,390){\line( 2,-1){ 20}}
\put(180,380){\line( 2, 1){ 20}}
\put(160,390){\line( 2,-1){ 20}}
\put(140,380){\line( 2, 1){ 20}}
\put(200,400){\line( 0,-1){ 20}}
\put(180,400){\line( 0,-1){ 20}}
\put(160,400){\line( 0,-1){ 20}}
\put(220,370){\line( 2,-1){ 20}}
\put(200,360){\line( 2, 1){ 20}}
\put(180,370){\line( 2,-1){ 20}}
\put(160,360){\line( 2, 1){ 20}}
\put(140,370){\line( 2,-1){ 20}}
\put(120,360){\line( 2, 1){ 20}}
\put(220,380){\line( 0,-1){ 20}}
\put(200,380){\line( 0,-1){ 20}}
\put(180,380){\line( 0,-1){ 20}}
\put(160,380){\line( 0,-1){ 20}}
\put(140,380){\line( 0,-1){ 20}}
\put(160,420){\line( 0,-1){ 20}}
\put(380,420){\line( 0,-1){ 20}}
\put( 50,400){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
$\tilde{W}^{-t}_{3}(\alpha_{3})$}}}} 
\put( 50,380){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
$\tilde{W}^{-t}_{3}(\alpha_{2})$}}}} 
\put( 50,360){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
$\tilde{W}^{-t}_{3}(\alpha_{1})$}}}}
\put(420,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
$\tilde{d}^{1}_{n-1}$}}}}
\put(180,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $d^{1}_{1}$}}}}
\put(160,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $c^{1}_{1}$}}}}
\put(140,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $\tilde{d}^{1}_{0}$}}}}
\put(120,425){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize $\tilde{c}^{1}_{0}$}}}}
\put(417,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(397,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(377,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(410,340){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
        ${\bf x}(n-1)$}}}}
\put(357,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(377,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(357,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(397,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(377,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(357,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(317,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(417,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(397,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(377,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(357,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(337,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(317,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(297,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,417){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(110,340){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{{\footnotesize
        ${\bf x}(0)$}}}}
\put(277,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(257,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(237,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(117,357){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,397){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(217,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(197,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(177,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(157,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\put(137,377){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{$\bullet$}}}
\end{picture}





%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> thesisfig1.latex <==
\setlength{\unitlength}{0.00073300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5412,1230)(2401,-1597)
\thicklines
\put(2851,-586){\vector( 3,-4){675}}
\put(4576,-586){\vector( 1, 0){1125}}
\put(4576,-586){\vector( 3,-4){702}}
\put(6601,-586){\vector( 1, 0){1200}}
\put(6601,-586){\vector( 1,-1){900}}
\put(2500,-661){\makebox(0,0)[lb]{\smash{$V_{J}$}}}
\put(4000,-661){\makebox(0,0)[lb]{\smash{$V_{J-1}$}}}
\put(5800,-661){\makebox(0,0)[lb]{\smash{$V_{J-2}$}}}
\put(2851,-586){\vector( 1, 0){1050}}
\put(6300,-630){$\cdots$}
\put(6100,-1550){$\cdots$}
\put(3700,-1561){\makebox(0,0)[lb]{\smash{$W_{J-1}$}}}
\put(6800,-1261){\makebox(0,0)[lb]{\smash{${\bf G}$}}}
\put(5500,-1561){\makebox(0,0)[lb]{\smash{$W_{J-2}$}}}
\put(3151,-511){\makebox(0,0)[lb]{\smash{${\bf H}$}}}
\put(2870,-1261){\makebox(0,0)[lb]{\smash{${\bf G}$}}}
\put(4600,-1261){\makebox(0,0)[lb]{\smash{${\bf G}$}}}
\put(4951,-511){\makebox(0,0)[lb]{\smash{${\bf H}$}}}
\put(7900,-661){\makebox(0,0)[lb]{\smash{$V_{J-M}$}}}
\put(7700,-1561){\makebox(0,0)[lb]{\smash{$W_{J-M}$}}}
\put(7051,-511){\makebox(0,0)[lb]{\smash{${\bf H}$}}}
\end{picture}


==> thesisfig10.latex <==
\setlength{\unitlength}{0.00043300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4800,5310)(3001,-6238)
\thicklines
\put(5401,-4561){\vector( 0,-1){900}}
\put(3001,-2836){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(4201,-2836){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5401,-2836){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(6601,-2836){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(7801,-2836){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(4201,-1300){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5401,-1300){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(6601,-1300){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(7801,-1300){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(3001,-1300){\makebox(0,0)[lb]{\smash{0}}}
\put(3001,-4036){\makebox(0,0)[lb]{\smash{0}}}
\put(4201,-4036){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5401,-4036){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(6601,-4036){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(7801,-4036){\makebox(0,0)[lb]{\smash{0}}}
\put(3001,-5836){\makebox(0,0)[lb]{\smash{0}}}
\put(4201,-5836){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5401,-5836){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(6601,-5836){\makebox(0,0)[lb]{\smash{0}}}
\put(7801,-5836){\makebox(0,0)[lb]{\smash{0}}}
\put(5401,-2461){\vector( 0, 1){900}}
\put(3001,-3211){\makebox(0,0)[lb]{\smash{\scriptsize{$\tilde{H}^{b}_{5}(0)$}}}}
\put(5701,-5161){\makebox(0,0)[lb]{\smash{\scriptsize{$\hat{F}_{2}(\alpha_{1})$}}}}
\put(4201,-3211){\makebox(0,0)[lb]{\smash{\scriptsize{$\tilde{H}^{b}_{5}(1)$}}}}
\put(5401,-3211){\makebox(0,0)[lb]{\smash{\scriptsize{$\tilde{H}^{b}_{5}(2)$}}}}
\put(6601,-3211){\makebox(0,0)[lb]{\smash{\scriptsize{$\tilde{H}^{b}_{5}(3)$}}}}
\put(7801,-3211){\makebox(0,0)[lb]{\smash{\scriptsize{$\tilde{H}^{b}_{5}(4)$}}}}
\put(3001,-4411){\makebox(0,0)[lb]{\smash{\scriptsize{$H^{b}_{3}(0)$}}}}
\put(4201,-4411){\makebox(0,0)[lb]{\smash{\scriptsize{$H^{b}_{3}(1)$}}}}
\put(5401,-4411){\makebox(0,0)[lb]{\smash{\scriptsize{$H^{b}_{3}(2)$}}}}
\put(6601,-4411){\makebox(0,0)[lb]{\smash{\scriptsize{$H^{b}_{3}(3)$}}}}
\put(7801,-4411){\makebox(0,0)[lb]{\smash{\scriptsize{$H^{b}_{3}(4)$}}}}
\put(5701,-2161){\makebox(0,0)[lb]{\smash{\scriptsize{$\hat{F}^{-t}_{2}(\alpha_{1})$}}}}
\end{picture}


==> thesisfig11.latex <==
\setlength{\unitlength}{0.00043300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9612,3180)(301,-4672)
\thicklines
\put(2776,-4261){\line( 5, 3){518.382}}
\put(4501,-3661){\line( 0,-1){600}}
\put(3901,-4261){\line( 2, 1){600}}
\put(5701,-3661){\line( 0,-1){600}}
\put(5101,-4261){\line( 2, 1){600}}
\put(7501,-3661){\line( 0,-1){600}}
\put(6901,-4261){\line( 2, 1){600}}
\put(8701,-3661){\line( 0,-1){600}}
\put(8101,-4261){\line( 2, 1){600}}
\put(2701,-3661){\line( 0,-1){600}}
\put(3901,-3661){\line( 0,-1){600}}
\put(5101,-3661){\line( 0,-1){600}}
\put(6901,-3661){\line( 0,-1){600}}
\put(8101,-3661){\line( 0,-1){600}}
\put(3301,-3061){\line( 0,-1){600}}
\put(3901,-3661){\line(-2, 1){600}}
\put(4501,-3061){\line( 0,-1){600}}
\put(4501,-3361){\line( 2,-1){600}}
\put(3901,-3061){\line( 0,-1){600}}
\put(5101,-3061){\line( 0,-1){600}}
\put(7501,-3061){\line( 0,-1){600}}
\put(8101,-3061){\line( 0,-1){600}}
\put(7501,-3361){\line( 2,-1){600}}
\put(1501,-3661){\line( 0,-1){600}}
\put(2101,-3661){\line( 0,-1){600}}
\put(1501,-4261){\line( 2, 1){600}}
\put(2101,-3061){\line( 0,-1){600}}
\put(2701,-3061){\line( 0,-1){600}}
\put(2101,-3361){\line( 2,-1){600}}
\put(2701,-2461){\line( 0,-1){600}}
\put(2101,-2461){\line( 0,-1){600}}
\put(3301,-2461){\line( 0,-1){600}}
\put(3901,-2461){\line( 0,-1){600}}
\put(4501,-2461){\line( 0,-1){600}}
\put(5101,-2461){\line( 0,-1){600}}
\put(9901,-3661){\line( 0,-1){600}}
\put(9301,-3661){\line( 0,-1){600}}
\put(9301,-4261){\line( 2, 1){600}}
\put(8701,-3061){\line( 0,-1){600}}
\put(9301,-3061){\line( 0,-1){600}}
\put(8701,-3361){\line( 2,-1){600}}
\put(2101,-3061){\line( 2, 1){600}}
\put(3301,-3061){\line( 2, 1){600}}
\put(4501,-3061){\line( 2, 1){600}}
\put(7501,-2461){\line( 0,-1){600}}
\put(8101,-2461){\line( 0,-1){600}}
\put(8701,-2461){\line( 0,-1){600}}
\put(9301,-2461){\line( 0,-1){600}}
\put(7501,-3061){\line( 2, 1){600}}
\put(8701,-3061){\line( 5, 2){600}}
\put(2701,-1861){\line( 0,-1){600}}
\put(3301,-1861){\line( 0,-1){600}}
\put(3901,-1861){\line( 0,-1){600}}
\put(4501,-1861){\line( 0,-1){600}}
\put(2701,-2161){\line( 2,-1){600}}
\put(3901,-2161){\line( 2,-1){600}}
\put(8101,-1861){\line( 0,-1){600}}
\put(8701,-1861){\line( 0,-1){600}}
\put(8101,-2161){\line( 2,-1){600}}
\put(2650,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(3250,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(3301,-3661){\line( 0,-1){600}}
\put(3850,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(50,-4336){\makebox(0,0)[lb]{\scriptsize{$\hat{W}^{-t}_{2}(\alpha_{4})$}}}
\put(4440,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(5040,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(5640,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(6840,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(7440,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(8040,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(8640,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(2640,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(3840,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(4440,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(5040,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(5640,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(6840,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(7440,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(8040,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(8640,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(3240,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(2040,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(1440,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(1440,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(2040,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(2040,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(2640,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(3240,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(3840,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(4440,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(5040,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(7440,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(8040,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(9240,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(9840,-4336){\makebox(0,0)[lb]{$\bullet$}}
\put(9240,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(9840,-3736){\makebox(0,0)[lb]{$\bullet$}}
\put(8640,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(9240,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(2040,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(2640,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(3240,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(3840,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(4440,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(5040,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(7440,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(8040,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(8640,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(9240,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(2640,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(3240,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(3840,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(4440,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(8040,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(8640,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(1400,-4700){\makebox(0,0)[lb]{\scriptsize{${\bf x}(0)$}}}
\put(2050,-4700){\makebox(0,0)[lb]{\scriptsize{${\bf x}(1)$}}}
\put(9800,-4700){\makebox(0,0)[lb]{\scriptsize{${\bf x}(n-1)$}}}
\put(1440,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(2040,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(9240,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(9840,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(1450,-1636){\makebox(0,0)[lb]{$\tilde{c}^{1}_{0}$}}
\put(2050,-1636){\makebox(0,0)[lb]{$\tilde{d}^{1}_{0}$}}
\put(2650,-1636){\makebox(0,0)[lb]{$c^{1}_{1}$}}
\put(3250,-1636){\makebox(0,0)[lb]{$d^{1}_{1}$}}
\put(9751,-1636){\makebox(0,0)[lb]{$\tilde{d}^{1}_{n/2-1}$}}
\put(50,-2536){\makebox(0,0)[lb]{\scriptsize{$\hat{W}^{-t}_{2}(\alpha_{1})$}}}
\put(50,-3136){\makebox(0,0)[lb]{\scriptsize{$\hat{W}^{-t}_{2}(\alpha_{2})$}}}
\put(50,-3736){\makebox(0,0)[lb]{\scriptsize{$\hat{W}^{-t}_{2}(\alpha_{3})$}}}
\end{picture}


==> thesisfig12.latex <==
\setlength{\unitlength}{0.00053300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4200,1710)(2401,-3538)
\thicklines
\put(2701,-2761){\line( 2,-1){600}}
\put(3901,-2461){\line( 0,-1){600}}
\put(3901,-2761){\line( 2,-1){600}}
\put(5101,-2461){\line( 0,-1){600}}
\put(5101,-2761){\line( 2,-1){600}}
\put(6301,-3061){\line( 0, 1){600}}
\put(3301,-2461){\line( 0,-1){600}}
\put(4501,-2461){\line( 0,-1){600}}
\put(5701,-2461){\line( 0,-1){600}}
\put(6301,-1861){\line( 0,-1){600}}
\put(5701,-2461){\line( 2, 1){600}}
\put(5701,-2461){\line( 0, 1){600}}
\put(5101,-1861){\line( 0,-1){600}}
\put(4501,-2461){\line( 2, 1){600}}
\put(4501,-1861){\line( 0,-1){600}}
\put(3901,-1861){\line( 0,-1){600}}
\put(3301,-1861){\line( 0,-1){600}}
\put(3301,-2461){\line( 2, 1){600}}
\put(2650,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(3250,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(3850,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(4450,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(5050,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(2701,-2461){\line( 0,-1){600}}
\put(5650,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(6601,-1936){\makebox(0,0)[lb]{0}}
\put(6250,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(2701,-3511){\makebox(0,0)[lb]{a}}
\put(3301,-3511){\makebox(0,0)[lb]{b}}
\put(3901,-3511){\makebox(0,0)[lb]{c}}
\put(4501,-3511){\makebox(0,0)[lb]{d}}
\put(5101,-3511){\makebox(0,0)[lb]{c}}
\put(5701,-3511){\makebox(0,0)[lb]{b}}
\put(6301,-3511){\makebox(0,0)[lb]{a}}
\put(2650,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(3850,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(5050,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(6250,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(3250,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(4450,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(5650,-2536){\makebox(0,0)[lb]{$\bullet$}}
\put(2401,-2536){\makebox(0,0)[lb]{0}}
\put(3250,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(3850,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(4450,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(5050,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(5650,-1936){\makebox(0,0)[lb]{$\bullet$}}
\put(6250,-1936){\makebox(0,0)[lb]{$\bullet$}}
\end{picture}


==> thesisfig13.latex <==
\setlength{\unitlength}{0.00063300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4962,4131)(1789,-3973)
\thicklines
\put(1801,-3661){\vector( 1, 0){4800}}
\put(2701,-3061){\line( 0, 1){1800}}
\put(2701,-1261){\line( 1, 0){1800}}
\put(4501,-1261){\vector( 0,-1){525}}
\put(4501,-3061){\vector( 0, 1){525}}
\put(3601,-1261){\vector( 0,-1){525}}
\put(3601,-3061){\vector( 0, 1){525}}
\put(4501,-3061){\vector(-1, 0){525}}
\put(2701,-3061){\vector( 1, 0){525}}
\put(4576,-2161){\vector(-1, 0){600}}
\put(2701,-2161){\vector( 1, 0){525}}
\put(5401,-2161){\vector( 0,-1){525}}
\put(6301,-2161){\vector( 0,-1){525}}
\put(5401,-3061){\vector( 1, 0){525}}
\put(5401,-2161){\vector( 1, 0){525}}
\put(5401,-2161){\line( 0,-1){900}}
\put(5401,-3061){\line( 1, 0){900}}
\put(6301,-3061){\line( 0, 1){900}}
\put(6301,-2161){\line(-1, 0){900}}
\put(2701,-3061){\line( 1, 0){1800}}
\put(4501,-3061){\line( 0, 1){1800}}
\put(3601,-1261){\line( 0,-1){1800}}
\put(2701,-2161){\line( 1, 0){1800}}
\put(2660,-1336){\makebox(0,0)[lb]{$\bullet$}}
\put(2660,-2236){\makebox(0,0)[lb]{$\bullet$}}
\put(2660,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(3560,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(2101,-3961){\vector( 0, 1){3900}}
\put(4460,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(2101, 14){\makebox(0,0)[lb]{(2)}}
\put(4460,-2236){\makebox(0,0)[lb]{$\bullet$}}
\put(4460,-1336){\makebox(0,0)[lb]{$\bullet$}}
\put(3560,-1336){\makebox(0,0)[lb]{$\bullet$}}
\put(3560,-2236){\makebox(0,0)[lb]{$\bullet$}}
\put(5360,-2236){\makebox(0,0)[lb]{$\bullet$}}
\put(6260,-2236){\makebox(0,0)[lb]{$\bullet$}}
\put(5360,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(6260,-3136){\makebox(0,0)[lb]{$\bullet$}}
\put(2541,-3361){\makebox(0,0)[lb]{${\bf x}_{0,0}$}}
\put(3441,-3361){\makebox(0,0)[lb]{${\bf x}_{1,0}$}}
\put(4341,-3361){\makebox(0,0)[lb]{${\bf x}_{2,0}$}}
\put(2280,-2236){\makebox(0,0)[lb]{${\bf x}_{0,1}$}}
\put(3676,-2086){\makebox(0,0)[lb]{${\bf x}_{1,1}$}}
\put(4651,-2236){\makebox(0,0)[lb]{${\bf x}_{2,1}$}}
\put(2701,-1190){\makebox(0,0)[lb]{${\bf x}_{0,2}$}}
\put(3601,-1190){\makebox(0,0)[lb]{${\bf x}_{1,2}$}}
\put(4501,-1190){\makebox(0,0)[lb]{${\bf x}_{2,2}$}}
\put(5391,-3361){\makebox(0,0)[lb]{${\bf x}_{0,0}$}}
\put(5401,-2090){\makebox(0,0)[lb]{${\bf x}_{0,1}$}}
\put(6301,-2090){\makebox(0,0)[lb]{${\bf x}_{1,1}$}}
\put(6301,-3361){\makebox(0,0)[lb]{${\bf x}_{1,0}$}}
\put(6741,-3736){\makebox(0,0)[lb]{(1)}}
\end{picture}


==> thesisfig2.latex <==
\setlength{\unitlength}{0.00043300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2412,4080)(2689,-4222)
\thicklines
\put(2701,-2761){\line( 3, 4){1575}}
\put(2701,-2761){\line( 4,-3){1800}}
\put(2701,-2761){\line( 5,-1){2250}}
\put(3301,-361){\line(-1,-4){600}}
\put(4276,-586){\makebox(0,0)[lb]{\smash{$\widetilde{W}_{j}$}}}
\put(4651,-4186){\makebox(0,0)[lb]{\smash{$V_{j}$}}}
\put(3301,-286){\makebox(0,0)[lb]{\smash{$W_{j}$}}}
\put(5101,-3286){\makebox(0,0)[lb]{\smash{$\widetilde{V}_{j}$}}}
\end{picture}


==> thesisfig3.latex <==
\setlength{\unitlength}{0.00073300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5475,3423)(2176,-3772)
\thicklines
\put(2701,-1261){\line( 0,-1){300}}
\put(2701,-1561){\line( 1, 0){4800}}
\put(7501,-1561){\line( 0, 1){300}}
\put(7501,-1261){\line(-1, 0){4800}}
\put(5101,-1261){\line( 0,-1){300}}
\put(2701,-2161){\line( 0,-1){300}}
\put(2701,-2461){\line( 1, 0){4800}}
\put(2701,-2161){\line( 1, 0){4800}}
\put(7501,-2161){\line( 0,-1){300}}
\put(5101,-2161){\line( 0,-1){300}}
\put(3901,-2161){\line( 0,-1){300}}
\put(6301,-2161){\line( 0,-1){300}}
\put(2701,-3061){\line( 0,-1){300}}
\put(2701,-3361){\line( 1, 0){4800}}
\put(7501,-3361){\line( 0, 1){300}}
\put(7501,-3061){\line(-1, 0){4800}}
\put(3301,-3061){\line( 0,-1){300}}
\put(3901,-3061){\line( 0,-1){300}}
\put(5101,-3061){\line( 0,-1){300}}
\put(4501,-3061){\line( 0,-1){300}}
\put(5701,-3061){\line( 0,-1){300}}
\put(6301,-3061){\line( 0,-1){300}}
\put(6901,-3061){\line( 0,-1){300}}
\put(3301,-2461){\vector(-1,-2){300}}
\put(3301,-2461){\vector( 1,-2){300}}
\put(4501,-2461){\vector(-1,-2){300}}
\put(4501,-2461){\vector( 1,-2){300}}
\put(5701,-2461){\vector(-1,-2){300}}
\put(5701,-2461){\vector( 1,-2){300}}
\put(6901,-2461){\vector(-1,-2){300}}
\put(6901,-2461){\vector( 1,-2){300}}
\put(3901,-1561){\vector(-1,-1){600}}
\put(3901,-1561){\vector( 1,-1){600}}
\put(6301,-1561){\vector(-1,-1){600}}
\put(6301,-1561){\vector( 1,-1){600}}
\put(2701,-361){\line( 0,-1){300}}
\put(2701,-661){\line( 1, 0){4800}}
\put(7501,-661){\line( 0, 1){300}}
\put(7501,-361){\line(-1, 0){4800}}
\put(5101,-661){\vector(-2,-1){1200}}
\put(1800,-3200){\makebox(0,0)[lb]{\smash{Scale}}}
\put(5101,-661){\vector( 2,-1){1200}}
\put(2701,-3661){\vector( 1, 0){4800}}
\put(2401,-361){\vector( 0,-1){3000}}
\put(4801,-586){\makebox(0,0)[lb]{\smash{$\Omega_{0,0}$}}}
\put(3601,-1486){\makebox(0,0)[lb]{\smash{$\Omega_{1,0}$}}}
\put(6001,-1486){\makebox(0,0)[lb]{\smash{$\Omega_{1,1}$}}}
\put(3100,-2386){\makebox(0,0)[lb]{\smash{$\Omega_{2,0}$}}}
\put(4300,-2386){\makebox(0,0)[lb]{\smash{$\Omega_{2,1}$}}}
\put(5500,-2386){\makebox(0,0)[lb]{\smash{$\Omega_{2,2}$}}}
\put(6700,-2386){\makebox(0,0)[lb]{\smash{$\Omega_{2,3}$}}}
\put(2800,-3286){\makebox(0,0)[lb]{\smash{$\Omega_{3,0}$}}}
\put(3400,-3286){\makebox(0,0)[lb]{\smash{$\Omega_{3,1}$}}}
\put(4000,-3286){\makebox(0,0)[lb]{\smash{$\Omega_{3,2}$}}}
\put(4600,-3286){\makebox(0,0)[lb]{\smash{$\Omega_{3,3}$}}}
\put(5200,-3286){\makebox(0,0)[lb]{\smash{$\Omega_{3,4}$}}}
\put(5800,-3286){\makebox(0,0)[lb]{\smash{$\Omega_{3,5}$}}}
\put(6400,-3286){\makebox(0,0)[lb]{\smash{$\Omega_{3,6}$}}}
\put(7000,-3286){\makebox(0,0)[lb]{\smash{$\Omega_{3,7}$}}}
\put(2776,-2836){\makebox(0,0)[lb]{\smash{$H$}}}
\put(3526,-2836){\makebox(0,0)[lb]{\smash{$G$}}}
\put(4051,-2836){\makebox(0,0)[lb]{\smash{$H$}}}
\put(4726,-2836){\makebox(0,0)[lb]{\smash{$G$}}}
\put(5200,-2836){\makebox(0,0)[lb]{\smash{$H$}}}
\put(5926,-2836){\makebox(0,0)[lb]{\smash{$G$}}}
\put(6451,-2836){\makebox(0,0)[lb]{\smash{$H$}}}
\put(7126,-2836){\makebox(0,0)[lb]{\smash{$G$}}}
\put(6676,-1861){\makebox(0,0)[lb]{\smash{$G$}}}
\put(5701,-1861){\makebox(0,0)[lb]{\smash{$H$}}}
\put(4276,-1861){\makebox(0,0)[lb]{\smash{$G$}}}
\put(3301,-1861){\makebox(0,0)[lb]{\smash{$H$}}}
\put(4201,-961){\makebox(0,0)[lb]{\smash{$H$}}}
\put(5776,-961){\makebox(0,0)[lb]{\smash{$G$}}}
\put(7000,-3950){\makebox(0,0)[lb]{\smash{Frequency}}}
\end{picture}


==> thesisfig4.latex <==
\setlength{\unitlength}{0.00060000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7662,2019)(1489,-4897)
\thicklines
\put(2101,-3961){\line( 1, 1){900}}
\put(3001,-3061){\line( 1, 0){1800}}
\put(4801,-3061){\line( 1,-1){900}}
\put(4801,-3961){\line( 1, 1){900}}
\put(5701,-3061){\line( 1, 0){1800}}
\put(7501,-3061){\line( 1,-1){900}}
\put(7501,-3961){\line( 1, 1){900}}
\put(8401,-3061){\line( 1, 0){600}}
\put(1501,-3961){\vector( 1, 0){7500}}
\put(2101,-3886){\line( 0,-1){150}}
\put(3001,-3886){\line( 0,-1){150}}
\put(2551,-3886){\line( 0,-1){150}}
\put(4801,-3886){\line( 0,-1){150}}
\put(5251,-3886){\line( 0,-1){150}}
\put(5701,-3886){\line( 0,-1){150}}
\put(7501,-3886){\line( 0,-1){150}}
\put(7951,-3886){\line( 0,-1){150}}
\put(8401,-3886){\line( 0,-1){150}}
\put(1501,-3061){\line( 1, 0){600}}
\put(2101,-3061){\line( 1,-1){900}}
\put(3901,-2986){\makebox(0,0)[lb]{\smash{$1$}}}
\put(6601,-2986){\makebox(0,0)[lb]{\smash{$1$}}}
\put(3601,-3586){\makebox(0,0)[lb]{\smash{$b_{k}$}}}
\put(6301,-3586){\makebox(0,0)[lb]{\smash{$b_{k+1}$}}}
\put(2400,-4250){\makebox(0,0)[lb]{\smash{$\alpha_{k}$}}}
\put(5000,-4250){\makebox(0,0)[lb]{\smash{$\alpha_{k+1}$}}}
\put(7700,-4250){\makebox(0,0)[lb]{\smash{$\alpha_{k+2}$}}}
\put(9151,-4036){\makebox(0,0)[lb]{\smash{$\bR$}}}
\end{picture}


==> thesisfig5.latex <==
\setlength{\unitlength}{0.00063300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6024,3351)(2989,-4300)
\thicklines
\put(3001,-1561){\line( 1, 1){600}}
\put(3601,-961){\line( 1, 0){4800}}
\put(8401,-961){\line( 1,-1){600}}
\put(3001,-2761){\line( 1, 0){6000}}
\put(3001,-2761){\line( 1, 1){600}}
\put(3601,-2161){\line( 1, 0){2100}}
\put(5701,-2161){\line( 1,-1){600}}
\put(5701,-2761){\line( 1, 1){600}}
\put(6301,-2161){\line( 1, 0){2100}}
\put(8401,-2161){\line( 1,-1){600}}
\put(3001,-3961){\line( 1, 0){6000}}
\put(3001,-3961){\line( 1, 1){600}}
\put(6301,-3961){\line(-1, 1){600}}
\put(3601,-3361){\line( 1, 0){750}}
\put(4351,-3361){\line( 1,-1){600}}
\put(5701,-3361){\line(-1, 0){750}}
\put(4951,-3361){\line(-1,-1){600}}
\put(9001,-3961){\line(-1, 1){600}}
\put(8401,-3361){\line(-1, 0){750}}
\put(7651,-3361){\line(-1,-1){600}}
\put(7651,-3961){\line(-1, 1){600}}
\put(7051,-3361){\line(-1, 0){750}}
\put(6301,-3361){\line(-1,-1){600}}
\put(6001,-1261){\vector( 4,-3){1536}}
\put(6001,-1261){\vector(-4,-3){1536}}
\put(4501,-2461){\vector(-1,-2){600}}
\put(4501,-2461){\vector( 3,-4){900}}
\put(3001,-1561){\line( 1, 0){6000}}
\put(7501,-2461){\vector(-3,-4){900}}
\put(7800,-3850){\makebox(0,0)[lb]{\smash{$\Omega_{2,3}$}}}
\put(7501,-2461){\vector( 1,-2){600}}
\put(6001,-2686){\line( 0,-1){150}}
\put(4651,-3886){\line( 0,-1){150}}
\put(6001,-3886){\line( 0,-1){150}}
\put(7351,-3886){\line( 0,-1){150}}
\put(5900,-3100){\makebox(0,0)[lb]{\smash{$\alpha_{k}$}}}
\put(4500,-4300){\makebox(0,0)[lb]{\smash{$\alpha_{k-1}$}}}
\put(5900,-4300){\makebox(0,0)[lb]{\smash{$\alpha_{k}$}}}
\put(7200,-4300){\makebox(0,0)[lb]{\smash{$\alpha_{k+1}$}}}
\put(5850,-1200){\makebox(0,0)[lb]{\smash{$\Omega_{0,0}$}}}
\put(3900,-2450){\makebox(0,0)[lb]{\smash{$\Omega_{1,0}$}}}
\put(7651,-2450){\makebox(0,0)[lb]{\smash{$\Omega_{1,1}$}}}
\put(3700,-3850){\makebox(0,0)[lb]{\smash{$\Omega_{2,0}$}}}
\put(5200,-3850){\makebox(0,0)[lb]{\smash{$\Omega_{2,1}$}}}
\put(6300,-3850){\makebox(0,0)[lb]{\smash{$\Omega_{2,2}$}}}
\end{picture}


==> thesisfig9.latex <==
\setlength{\unitlength}{0.00053300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3600,2394)(3001,-3472)
\thicklines
\put(3301,-3061){\line( 1, 1){600}}
\put(4501,-3061){\line( 1, 1){600}}
\put(4501,-2461){\line( 1,-1){600}}
\put(5701,-3061){\line( 1, 1){600}}
\put(5701,-2461){\line( 1,-1){600}}
\put(3901,-1861){\line( 1,-1){600}}
\put(3901,-2461){\line( 1, 1){600}}
\put(5101,-2461){\line( 1, 1){600}}
\put(5101,-1861){\line( 1,-1){600}}
\put(4501,-1261){\line( 1,-1){600}}
\put(4501,-1861){\line( 1, 1){600}}
\put(3201,-3136){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(3801,-3136){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(4401,-3136){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5001,-3136){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5601,-3136){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(6201,-3136){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(3201,-2536){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(3801,-2536){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(4401,-2536){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5001,-2536){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5601,-2536){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(3301,-2461){\line( 1,-1){600}}
\put(6201,-2536){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(4450,-1000){\makebox(0,0)[lb]{\smash{\scriptsize{$M_{2}(\alpha_{3})$}}}}
\put(3801,-1936){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(4401,-1936){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5001,-1936){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5601,-1936){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(4401,-1336){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(5001,-1336){\makebox(0,0)[lb]{\smash{$\bullet$}}}
\put(4201,-1261){\makebox(0,0)[lb]{\smash{1}}}
\put(5301,-1261){\makebox(0,0)[lb]{\smash{0}}}
\put(3601,-1861){\makebox(0,0)[lb]{\smash{0}}}
\put(5901,-1861){\makebox(0,0)[lb]{\smash{0}}}
\put(3001,-2461){\makebox(0,0)[lb]{\smash{0}}}
\put(6501,-2461){\makebox(0,0)[lb]{\smash{0}}}
\put(3001,-3436){\makebox(0,0)[lb]{\smash{\scriptsize{$H^{d}_{3}(0)$}}}}
\put(6201,-3436){\makebox(0,0)[lb]{\smash{\scriptsize{$H^{d}_{3}(5)$}}}}
\put(3850,-2836){\makebox(0,0)[lb]{\smash{\scriptsize{$M_{2}(\alpha_{1})$}}}}
\put(5050,-2836){\makebox(0,0)[lb]{\smash{\scriptsize{$M_{2}(\alpha_{1})$}}}}
\put(4450,-2236){\makebox(0,0)[lb]{\smash{\scriptsize{$M_{2}(\alpha_{2})$}}}}
\end{picture}

